SpectraMatcher: A Python Program for Interactive Analysis and Peak Assignment of Vibronic Spectra

SpectraMatcher is a cross-platform desktop application for interactive comparison of experimental and computed vibronic spectra, designed to assist in the recognition and assignment of spectral patterns. It provides an intuitive graphical interface -- with no coding or scripting required -- for importing experimental spectra, visualizing them alongside the corresponding theoretical spectra constructed from Gaussian frequency calculations, and adjusting key parameters such as peak width, intensity scaling factors, and vibration-type-specific anharmonic corrections. SpectraMatcher features an automated peak-matching algorithm that assigns experimental and computed peaks based on their intensity ratio and proximity. Assignments and spectra can be exported in multiple formats for publication or for further analysis. The software remains responsive even for large datasets, and supports efficient and reproducible interpretation of vibronic spectra.

==> figure_1_fc_diagram.tex <==

\begin{tikzpicture}[scale=1.2]

\def\xmax{7}
\def\ymax{10}
\def\De{3}
\def\xground{2}
\def\yground{0.7}
\def\xexc{2.5}
\def\yexc{6}
\def\lambda{13}

\def\ntx{4}  % Target state of the excitation
\def\ntm{1}  % Target state of the emission

\def\groundharmcolor{CornflowerBlue}
\def\groundmorsecolor{blue}
\def\excharmcolor{Thistle}
\def\excmorsecolor{Plum}

% Axes
\draw[->] (0,0) -- (\xmax,0);
\node[below] at ({0.8*\xmax}, 0) {Nuclear displacement};
\draw[->] (0,0) -- (0,\ymax);
\node[above, rotate=90] at (0, \ymax-0.8) {Energy};

\begin{scope}
    
    \clip (0,0) -- (\xmax,0) -- (\xmax, \ymax) -- (0,\ymax) -- cycle;
    
    % Ground state potential
    \begin{scope}
        \clip (0,\yexc-1.4) -- (\xmax,\yexc-1.4) -- (\xmax, 0) -- (0,0) -- cycle;
        \draw[domain=0:\xmax,smooth,variable=\x,\groundharmcolor,samples=50,thick] plot ({\x},{\yground+\De*(\x - \xground)^2});
        \draw[domain=0:\xmax,smooth,variable=\x,\groundmorsecolor,samples=50,thick] plot ({\x},{\yground + \De*(1 - exp(-(\x - \xground)))^2});
        \node[anchor=east, \groundmorsecolor] at(\xmax,\yground+1.6)  {\shortstack{Ground\\state}};
    
        % Morse energy levels (clipped to curve)
        \begin{scope}
            \clip plot[domain=\xground-2:\xmax,smooth,samples=50,variable=\x] ({\x},{\yground + \De*(1 - exp(-(\x - \xground)))^2}) -- (\xmax,\ymax) -- (0,\ymax) -- cycle;
            \foreach  \n in {0,1,2,3,4,5,6,7,8,9,10} {
                \pgfmathsetmacro\y{\yground + (2*\lambda - \n - 0.5)*(\n + 0.5)/\lambda^2*\De}  
                \draw[\groundmorsecolor] (0,\y) -- (\xmax,\y);
            }
        \end{scope}
    
        \foreach  \n/\label in {0/$v''\!=0$, 1/$v''\!=1$, 2/$v''\!=2$, 3/$v''\!=3$} {
            \pgfmathsetmacro\y{\yground + (2*\lambda - \n - 0.5)*(\n + 0.5)/\lambda^2*\De}  
            \pgfmathsetmacro\xlabel{\xground - 1.1*ln(1 - sqrt((\y - \yground)/\De))}
            \node[anchor=west, \groundmorsecolor] at ({\xlabel + 0.06}, \y) {\footnotesize \label};
            % \node at (0.5, \n+1) {\y}
        }
    
        % Harmonic energy levels
        \begin{scope}
            \clip plot[domain=0:\xmax,smooth,samples=50,variable=\x] ({\x},{\yground+\De*(\x - \xground)^2}) -- (\xmax,\ymax) -- (0,\ymax) -- cycle;
            \foreach \n in {0,1,2,3,4,5,6,7} {
                \pgfmathsetmacro\y{\yground + (\n + 0.5)/2}  
                \draw[\groundharmcolor] (0,\y) -- (\xmax,\y);
            }    
        \end{scope}
    \end{scope}
    
    
    % Excited state potential
    \draw[domain=\xexc-2:\xmax,smooth,variable=\x,\excmorsecolor,thick] plot ({\x},{\yexc+\De*(1-exp(-(\x-\xexc)))^2});
    \draw[domain=0:\xmax,smooth,variable=\x,\excharmcolor,thick] plot ({\x},{\yexc+\De*(\x-\xexc)^2});
    \node[anchor=east, \excmorsecolor] at (\xmax,\yexc+1.6)  {\shortstack{Excited\\state}}; 
    \node[anchor=east, \excmorsecolor] at (\xmax,\yexc+\De+0.1)  {\footnotesize Morse potential}; 
    \node[anchor=west, \excharmcolor] at (\xexc+1.2,\ymax-0.3)  {\footnotesize \shortstack{Harmonic\\potential}}; 
    
    % Morse energy levels (clipped to curve)
        \begin{scope}
            \clip plot[domain=\xexc-2:\xmax,smooth,samples=50,variable=\x] ({\x},{\yexc + \De*(1 - exp(-(\x - \xexc)))^2}) -- (\xmax,\ymax) -- (0,\ymax) -- cycle;
            \foreach \n in {0,1,2,3,4,5,6,7,8,9,10} {
                \pgfmathsetmacro\y{\yexc + (2*\lambda - \n - 0.5)*(\n + 0.5)/\lambda^2*\De}  
                \draw[\excmorsecolor] (0,\y) -- (\xmax,\y);
            }
        \end{scope}
        
        \foreach  \n/\label in {0/$v'\!=0$, 1/$v'\!=1$, 2/$v'\!=2$, 3/$v'\!=3$} {
            \pgfmathsetmacro\y{\yexc + (2*\lambda - \n - 0.5)*(\n + 0.5)/\lambda^2*\De}  
            \pgfmathsetmacro\xlabel{\xexc - 1.06*ln(1 - sqrt((\y - \yexc)/\De))}
            \node[anchor=west, \excmorsecolor] at ({\xlabel + 0.1}, \y) {\footnotesize \label};
            % \node at (0.5, \n+1) {\y}
        }
    
        % Harmonic energy levels
        \begin{scope}
            \clip plot[domain=0:\xmax,smooth,samples=50,variable=\x] ({\x},{\yexc+\De*(\x - \xexc)^2}) -- (\xmax,\ymax) -- (0,\ymax) -- cycle;
            \foreach \n in {0,1,2,3,4,5,6,7} {
                \pgfmathsetmacro\y{\yexc + (\n + 0.5)/2}  
                \draw[\excharmcolor] (0,\y) -- (\xmax,\y);
            }    
        \end{scope}
    
    
    % Vertical transitions
    
    \draw[Goldenrod, ->, decorate, decoration={snake, amplitude=0.3mm, segment length=3mm}, thick] (\xground+0.02, {\yground + (2*\lambda - 0.5)*0.5/\lambda^2*\De})
    -- (\xground+0.02, {\yexc + (2*\lambda - \ntx - 0.5)*(\ntx + 0.5)/\lambda^2*\De});
    \draw[->, decorate, decoration={snake, amplitude=0.3mm, segment length=3mm}, thick] (\xground, {\yground + (2*\lambda - 0.5)*0.5/\lambda^2*\De})
    -- (\xground, {\yexc + (2*\lambda - \ntx - 0.5)*(\ntx + 0.5)/\lambda^2*\De});
   \node[anchor=east, rotate=90, Goldenrod] at (\xground-0.24, \yexc-0.0) {Excitation};
    \node[anchor=east, rotate=90] at (\xground-0.25, \yexc-0.0) {Excitation};
    
    \draw[Goldenrod, ->, decorate, decoration={snake, amplitude=0.3mm, segment length=3mm}, thick] 
       (\xexc+0.02, {\yexc + (2*\lambda - 0.5)*0.5/\lambda^2*\De})
    -- (\xexc+0.02, {\yground + (2*\lambda - \ntm - 0.5)*(\ntm + 0.5)/\lambda^2*\De});
    \draw[->, decorate, decoration={snake, amplitude=0.3mm, segment length=3mm}, thick]
       (\xexc+0, {\yexc + (2*\lambda - 0.5)*0.5/\lambda^2*\De})
    -- (\xexc+0, {\yground + (2*\lambda - \ntm - 0.5)*(\ntm + 0.5)/\lambda^2*\De});
    \node[rotate=270, Goldenrod] at (\xexc+0.27, \yexc-0.72) {Emission};
    \node[rotate=270] at (\xexc+0.26, \yexc-0.72) {Emission};
    
    \draw[dotted, thick,  ->] (\xground, {\yexc + (2*\lambda - \ntx - 0.5)*(\ntx + 0.5)/\lambda^2*\De})
    -- (\xexc-0.01, {\yexc + (2*\lambda - 0.5)*0.5/\lambda^2*\De + 0.03});
    
    

    
    

\end{scope}

% nu_{00}
\pgfmathsetmacro\middle{(\yground + \yexc)/2 + (2*\lambda - 0.5)*0.5/\lambda^2*\De/2}
\def\nupos{0.3}
\draw[dotted, \groundmorsecolor, thick] 
(\xground-0.3, {\yground + (2*\lambda - 0.5)*0.5/\lambda^2*\De}) -- (0, {\yground + (2*\lambda - 0.5)*0.5/\lambda^2*\De});
\draw[dotted, \excmorsecolor, thick]
(\xexc-0.3, {\yexc + (2*\lambda - 0.5)*0.5/\lambda^2*\De}) -- (0, {\yexc + (2*\lambda - 0.5)*0.5/\lambda^2*\De});
\draw[->] (\nupos, \middle+0.2) -- (\nupos, {\yexc + (2*\lambda - 0.5)*0.5/\lambda^2*\De});
\draw[->] (\nupos, \middle-0.2) -- (\nupos, {\yground + (2*\lambda - 0.5)*0.5/\lambda^2*\De});
\node[] at (\nupos, \middle) {$\nu_{00}$};

% Electronic energies
\node[] at (-0.3, \yground) {$E_0$};
\draw[] (-0.12, \yground) -- (0, \yground);
\node[] at (-0.3, \yexc) {$E_e$};
\draw[] (-0.12, \yexc) -- (0, \yexc);

% Difference in equilibrium geometries
\draw[dotted, thick, \groundmorsecolor] (\xground, \yground) -- (\xground, 0);
\draw[dotted, thick, \excmorsecolor] (\xexc, {\yground + (2*\lambda - \ntm - 0.5)*(\ntm + 0.5)/\lambda^2*\De}) -- (\xexc, 0);
\node[] at (\xground/2+\xexc/2, 0.2) {$\Delta \mathbf{R}$};

\end{tikzpicture}
